Timeout Asynchronous Session Types: Safe Asynchronous Mixed-Choice For Timed Interactions

Mixed-choice has long been barred from models of asynchronous communication since it compromises the decidability of key properties of communicating finite-state machines. Session types inherit this restriction, which precludes them from fully modelling timeouts -- a core property of web and cloud services. To address this deficiency, we present (binary) Timeout Asynchronous Session Types (TOAST) as an extension to (binary) asynchronous timed session types, that permits mixed-choice. TOAST deploys timing constraints to regulate the use of mixed-choice so as to preserve communication safety. We provide a new behavioural semantics for TOAST which guarantees progress in the presence of mixed-choice. Building upon TOAST, we provide a calculus featuring process timers which is capable of modelling timeouts using a receive-after pattern, much like Erlang, and capture the correspondence with TOAST specifications via a type system for which we prove subject reduction.

==> (inline-0) <==
\begin{array}{@{}l@{}}
    % \S_{\ref{eq:exa:pingpong:type:0}} =
    \S =
    \begin{array}[c]\{{@{}l@{}}\}
      ?ping(x\leq3,~\{x\}).
      \begin{array}[c]\{{@{}l@{}}\}
        !pong(x\leq3,~\{x\}).\End,
        \\ ?timeout(x>3,~\emptyset).\End
      \end{array}, \\[-1ex]\\
      !pong(x>3,~\{x\}).
      \begin{array}[c]\{{@{}l@{}}\}
        ?ping(x\leq3,~\{x\}).\End,
        \\ !timeout(x>3,~\emptyset).\End
      \end{array} \\
    \end{array}
    % \end{equation*}
    %
    \\\\\\
    %
    % \begin{equation*}\label{eq:exa:pingpong:prc:0}
    % \P_{\ref{eq:exa:pingpong:prc:0}} = 
    \P =
    \begin{array}[t]{@{}l@{}}%
      \On{\p}\Recv*^{\leq 3}{ping}:{\begin{array}[t]{@{}l@{}}%
                                      \Set{z}.\Delay{t\leq 4}.
                                      \If{\circled{z}\leq 3}\Then*{%
                                      % \If{z\leq 3}\Then*{%
                                      \On{\p}\Send{pong}.{\Term}%
                                      }\Else*{%
                                      \On{\p}\Recv*^{\infty}{timeout}:{\Term}%
                                      }%
                                    \end{array}}%
      \\[\ArrayExtraTallLineSpacing]
      \mathtt{after\ }%
      \Delay{0.1}.{}%
      \On{\p}\Send{pong}.{%
      % \Set{x}%
      \begin{array}[t]{@{}l@{}}%
        \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
        \\~\mathtt{after\ }{%
        \Delay{0.1}.{}%
        \On{\p}\Send{timeout}.{\Term}%
        }%
      \end{array}}%
    \end{array}%
  \end{array}
\begin{array}[c]{@{}c@{}}%
    \emptyset
    ;~
    \Timers
    \Entails
    \begin{array}[t]{@{}l@{}}%
      \On{\p}\Recv*^{\leq 3}{ping}:{}
      \\ \mbox{}~
      \Set{z}.\Delay{t\leq 4}.{}
      \\ \mbox{}~
      \begin{array}[t]{@{}l@{}}%
        \If{\circled{z}\leq 3}
        \\ \mbox{}~
        \Then{\On{\p}\Send{pong}.{\Term}}
        \\ \mbox{}~
        \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
      \end{array}%
      \\
      \mathtt{after\ }
      \Delay{0.1}.{}
      \\ \mbox{}~
      \On{\p}\Send{pong}.{}
      \\ \mbox{}~
      \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
      \\ \mbox{}~
      \begin{array}[t]{@{}l@{}}%
        \mathtt{after\ }
        \Delay{0.1}.{}
        \\ \mbox{}~
        \On{\p}\Send{timeout}.{\Term}%
        % \smash{\mathrlap{\On{\p}\Send{timeout}.{\Term}}}%
      \end{array}%
    \end{array}%
    \TypedBy
    ~
    \p:
    \begin{array}[t]({@{}l @{\ } l@{}})
      {\Val_0},
       &
      \begin{array}[t]\{{@{}l@{}}\}
        ?ping(x\leq3,~\{x\}).
        \\ \mbox{}~
        \begin{array}[b]\{{@{}l@{}}\}
          !pong(x\leq3,~\{x\}).\End,
          \\
          ?timeout(x>3,~\emptyset).\End
        \end{array},
        \\
        !pong(x>3,~\{x\}).
        \\ \mbox{}~
        \begin{array}[t]\{{@{}l@{}}\}
          ?ping(x\leq3,~\{x\}).\End,
          \\
          !timeout(x>3,~\emptyset).\End
        \end{array}
      \end{array}
    \end{array}
  \end{array}
\begin{array}[c]{@{}c@{}}%
            \emptyset
            ;~
            \Timers_0
            \Entails
            \begin{array}[t]{@{}l@{}}%
              \On{\p}\Recv*^{\leq 3}{ping}:{}
              \\ \mbox{}~
              \Set{z}.\Delay{t\leq 4}.{}
              \\ \mbox{}~
              \begin{array}[t]{@{}l@{}}%
                \If{\circled{z}\leq 3}
                \\ \mbox{}~
                \Then{\On{\p}\Send{pong}.{\Term}}
                \\ \mbox{}~
                \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
              \end{array}%
              \\
              \mathtt{after\ }
              \Delay{0.1}.{}
              \\ \mbox{}~
              \On{\p}\Send{pong}.{}
              \\ \mbox{}~
              \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
              \\ \mbox{}~
              \begin{array}[t]{@{}l@{}}%
                \mathtt{after\ }
                \Delay{0.1}.{}
                % \\ \mbox{}~
                % \On{\p}\Send{timeout}.{\Term}%
                \smash{\mathrlap{\On{\p}\Send{timeout}.{\Term}}}%
              \end{array}%
            \end{array}%
            \TypedBy
            ~
            \p:
            \begin{array}[t]({@{}l @{\ } l@{}})
              {\Val_0},
               &
              \begin{array}[t]\{{@{}l@{}}\}
                ?ping(x\leq3,~\{x\}).
                \\ \mbox{}~
                \begin{array}[b]\{{@{}l@{}}\}
                  !pong(x\leq3,~\{x\}).\End,
                  \\
                  ?timeout(x>3,~\emptyset).\End
                \end{array},
                \\
                !pong(x>3,~\{x\}).
                \\ \mbox{}~
                \begin{array}[t]\{{@{}l@{}}\}
                  ?ping(x\leq3,~\{x\}).\End,
                  \\
                  !timeout(x>3,~\emptyset).\End
                \end{array}
              \end{array}
            \end{array}
          \end{array}
        }
        {
          \begin{array}{@{\quad}l@{\ }}
            \infer[\Rule{Branch}]
            {
              \begin{array}[c]{@{}c@{}}%
                \emptyset
                ;~
                \Timers_0
                \Entails
                \begin{array}[t]{@{}l@{}}%
                  \On{\p}\Recv*^{\leq 3}{ping}:{}
                  \\ \mbox{}~
                  \Set{z}.\Delay{t\leq 4}.
                  \\ \mbox{}~
                  \begin{array}[t]{@{}l@{}}%
                    \If{\circled{z}\leq 3}
                    \\ \mbox{}~
                    \Then{\On{\p}\Send{pong}.{\Term}}
                    \\ \mbox{}~
                    \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                    % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                  \end{array}%
                \end{array}%
                \TypedBy
                ~
                \p:
                \begin{array}[t]({@{}l @{\ } l@{}})
                  {\Val_0},
                   &
                  \begin{array}[t]\{{@{}l@{}}\}
                    ?ping(x\leq3,~\{x\}).
                    \\ \mbox{}~
                    \begin{array}[b]\{{@{}l@{}}\}
                      !pong(x\leq3,~\{x\}).\End,
                      \\
                      ?timeout(x>3,~\emptyset).\End
                    \end{array},
                    \\
                    !pong(x>3,~\{x\}).
                    \\ \mbox{}~
                    \begin{array}[t]\{{@{}l@{}}\}
                      ?ping(x\leq3,~\{x\}).\End,
                      \\
                      !timeout(x>3,~\emptyset).\End
                    \end{array}
                  \end{array}
                \end{array}
              \end{array}
            }{(\text{See~\Cref{eq:exa:pingpong:eval:2:branch}})}
            \\\\
            \infer[\Rule{VSend}]
            {
              \begin{array}[c]{@{}c@{}}%
                \emptyset
                ;~
                \Timers_0+3
                \Entails
                \begin{array}[t]{@{}l@{}}%
                  \On{\p}\Send{pong}.{}
                  \\ \mbox{}~
                  \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
                  \quad\mbox{}
                  \\ \mbox{}~
                  \smash{\mathrlap{\mathtt{after\ }\On{\p}\Send{timeout}.{\Term}}}%
                \end{array}%
                \TypedBy
                ~
                \p:
                \begin{array}[t]({@{}l @{\ } l@{}})
                  {\Val_0+3},
                   &
                  \begin{array}[t]\{{@{}l@{}}\}
                    ?ping(x\leq3,~\{x\}).
                    \\ \mbox{}~
                    \begin{array}[b]\{{@{}l@{}}\}
                      !pong(x\leq3,~\{x\}).\End,
                      \\
                      ?timeout(x>3,~\emptyset).\End
                    \end{array},
                    \\
                    !pong(x>3,~\{x\}).
                    \\ \mbox{}~
                    \begin{array}[t]\{{@{}l@{}}\}
                      ?ping(x\leq3,~\{x\}).\End,
                      \\
                      !timeout(x>3,~\emptyset).\End
                    \end{array}
                  \end{array}
                \end{array}
              \end{array}
            }{(\text{See~\Cref{eq:exa:pingpong:eval:2:vsend}})}
            \\
          \end{array}
        }
      \end{equation}

      \begin{equation}\label{eq:exa:pingpong:eval:2:branch}
        \infer[\Rule{Branch}]
        {%
          \begin{array}[c]{@{}c@{}}%
            \emptyset
            ;~
            \Timers_0
            \Entails
            \begin{array}[t]{@{}l@{}}%
              \On{\p}\Recv*^{\leq 3}{ping}:{}
              \\ \mbox{}~
              \Set{z}.\Delay{t\leq 4}.
              \\ \mbox{}~
              \begin{array}[t]{@{}l@{}}%
                \If{\circled{z}\leq 3}
                \\ \mbox{}~
                \Then{\On{\p}\Send{pong}.{\Term}}
                \\ \mbox{}~
                \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
              \end{array}%
            \end{array}%
            \TypedBy
            ~
            \p:
            \begin{array}[t]({@{}l @{\ } l@{}})
              {\Val_0},
               &
              \begin{array}[t]\{{@{}l@{}}\}
                ?ping(x\leq3,~\{x\}).
                \\ \mbox{}~
                \begin{array}[b]\{{@{}l@{}}\}
                  !pong(x\leq3,~\{x\}).\End,
                  \\
                  ?timeout(x>3,~\emptyset).\End
                \end{array},
                \\
                !pong(x>3,~\{x\}).
                \\ \mbox{}~
                \begin{array}[t]\{{@{}l@{}}\}
                  ?ping(x\leq3,~\{x\}).\End,
                  \\
                  !timeout(x>3,~\emptyset).\End
                \end{array}
              \end{array}
            \end{array}
          \end{array}
        }
        {
          \begin{array}{@{\quad}c@{}}
            \infer[\Rule{VRecv}]
            {
              \begin{array}[c]{@{}c@{}}%
                \emptyset
                ;~
                \Timers_0
                \Entails
                \begin{array}[t]{@{}l@{}}%
                  \On{\p}\Recv*^{\leq 3}{ping}:{}
                  \\ \mbox{}~
                  \Set{z}.\Delay{t\leq 4}.
                  \\ \mbox{}~
                  \begin{array}[t]{@{}l@{}}%
                    \If{\circled{z}\leq 3}
                    \\ \mbox{}~
                    \Then{\On{\p}\Send{pong}.{\Term}}
                    \\ \mbox{}~
                    \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                  \end{array}%
                \end{array}%
                \TypedBy
                ~
                \p:
                \begin{array}[t]({@{}l @{\ } l@{}})
                  {\Val_0},
                   &
                  ?ping(x\leq3,~\{x\}).
                  % \\ \mbox{}~
                  \begin{array}[c]\{{@{}l@{}}\}
                    !pong(x\leq3,~\{x\}).\End,
                    \\
                    ?timeout(x>3,~\emptyset).\End
                  \end{array}
                \end{array}
              \end{array}
            }{
              \begin{array}{@{\quad}c@{}}
                \begin{array}{@{}c | l@{}}
                  (t=0)%\smash{\mathllap{(t=0)\ }}
                   &
                  \infer[\Rule{Timer}]
                  {
                    \begin{array}[c]{@{}c@{}}%
                      \emptyset % ping:\None
                      ;~
                      \Timers_0+0
                      \Entails
                      \begin{array}[t]{@{}l@{}}%
                        \Set{z}.
                        \Delay{t\leq 4}.
                        \\ \mbox{}~
                        \begin{array}[t]{@{}l@{}}%
                          \If{\circled{z}\leq 3}
                          \\ \mbox{}~
                          \Then{\On{\p}\Send{pong}.{\Term}}
                          \\ \mbox{}~
                          \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                        \end{array}%
                      \end{array}%
                      \TypedBy
                      ~
                      \p:
                      \begin{array}[t]({@{}l @{\ } l@{}})
                        {(\Val_0 [x\mapsto 0]) + 0},
                         &
                        \begin{array}[t]\{{@{}l@{}}\}
                          !pong(x\leq3,~\{x\}).\End,
                          \\
                          ?timeout(x>3,~\emptyset).\End
                        \end{array}
                      \end{array}
                    \end{array}
                  }{\text{(See~\Cref{eq:exa:pingpong:eval:2:branch:3:0:set})}}
                  \\
                  % &
                  \smash{\vdots}
                  \\
                  (t=3)%\smash{\mathllap{(t=3)\ }}
                   &
                  \infer[\Rule{Timer}]
                  {
                    \begin{array}[c]{@{}c@{}}%
                      \emptyset % ping:\None
                      ;~
                      \Timers_0+3
                      \Entails
                      \begin{array}[t]{@{}l@{}}%
                        \Set{z}.
                        \Delay{t\leq 4}.
                        \\ \mbox{}~
                        \begin{array}[t]{@{}l@{}}%
                          \If{\circled{z}\leq 3}
                          \\ \mbox{}~
                          \Then{\On{\p}\Send{pong}.{\Term}}
                          \\ \mbox{}~
                          \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                        \end{array}%
                      \end{array}%
                      \TypedBy
                      ~
                      \p:
                      \begin{array}[t]({@{}l @{\ } l@{}})
                        {(\Val_0 [x\mapsto 0])+3},
                         &
                        \begin{array}[t]\{{@{}l@{}}\}
                          !pong(x\leq3,~\{x\}).\End,
                          \\
                          ?timeout(x>3,~\emptyset).\End
                        \end{array}
                      \end{array}
                    \end{array}
                  }{\text{(See~\Cref{eq:exa:pingpong:eval:2:branch:3:3:set})}}
                \end{array}
                \\\\
                % \None~\text{\bt}
                % \quad
                % \emptyset~\text{not\ $\leq3$-reading}
                % \quad
                \forall \t: \Val_0+\t\models (x\leq3) \Bimplies \t\in(\leq3)
              \end{array}
            }
            \\
            \neg(1=2=1)
          \end{array}
        }
      \end{equation}

      \begin{equation}\label{eq:exa:pingpong:eval:2:branch:3:0:set}
        \infer[\Rule{Timer}]
        {
          \begin{array}[c]{@{}c@{}}%
            \emptyset % ping:\None
            ;~
            \Timers_0',\circled{z}:0
            \Entails
            \begin{array}[t]{@{}l@{}}%
              \Set{z}.
              \Delay{t\leq 4}.
              \\ \mbox{}~
              \begin{array}[t]{@{}l@{}}%
                \If{\circled{z}\leq 3}
                \\ \mbox{}~
                \Then{\On{\p}\Send{pong}.{\Term}}
                \\ \mbox{}~
                \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
              \end{array}%
            \end{array}%
            \TypedBy
            ~
            \p:
            \begin{array}[t]({@{}l @{\ } l@{}})
              {\Val_0 [x\mapsto 0]},
               &
              \begin{array}[t]\{{@{}l@{}}\}
                !pong(x\leq3,~\{x\}).\End,
                \\
                ?timeout(x>3,~\emptyset).\End
              \end{array}
            \end{array}
          \end{array}
        }
        {
          \begin{array}{@{\quad}c@{}}
            \infer[\Rule{Del}[\Duration]]
            {
              \begin{array}[c]{@{}c@{}}%
                \emptyset % ping:\None
                ;~
                \Timers_0',\circled{z}:0
                \Entails
                \begin{array}[t]{@{}l@{}}%
                  \Delay{t\leq 4}.
                  \\ \mbox{}~
                  \begin{array}[t]{@{}l@{}}%
                    \If{\circled{z}\leq 3}
                    \\ \mbox{}~
                    \Then{\On{\p}\Send{pong}.{\Term}}
                    \\ \mbox{}~
                    % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                    \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                  \end{array}%
                \end{array}%
                \TypedBy
                ~
                \p:
                \begin{array}[t]({@{}l @{\ } l@{}})
                  {\Val_0 [x\mapsto 0]},
                   &
                  \begin{array}[t]\{{@{}l@{}}\}
                    !pong(x\leq3,~\{x\}).\End,
                    \\
                    ?timeout(x>3,~\emptyset).\End
                  \end{array}
                \end{array}
              \end{array}
            }
            {
              \begin{array}{@{\quad}c@{}}
                \begin{array}{@{}c | l@{}}
                  (t=0)%\smash{\mathllap{(t=0)\ }}
                   &
                  \infer[\Rule{Del}[t]]
                  {
                    \begin{array}[c]{@{}c@{}}%
                      \emptyset % ping:\None
                      ;~
                      \Timers_0',\circled{z}:0
                      \Entails
                      \begin{array}[t]{@{}l@{}}%
                        \Delay{0}.
                        \\ \mbox{}~
                        \begin{array}[t]{@{}l@{}}%
                          \If{\circled{z}\leq 3}
                          \\ \mbox{}~
                          \Then{\On{\p}\Send{pong}.{\Term}}
                          \\ \mbox{}~
                          % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                          \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                        \end{array}%
                      \end{array}%
                      \TypedBy
                      ~
                      \p:
                      \begin{array}[t]({@{}l @{\ } l@{}})
                        {\Val_0 [x\mapsto 0]},
                         &
                        \begin{array}[t]\{{@{}l@{}}\}
                          !pong(x\leq3,~\{x\}).\End,
                          \\
                          ?timeout(x>3,~\emptyset).\End
                        \end{array}
                      \end{array}
                    \end{array}
                  }
                  {
                    \begin{array}{@{\quad}c@{}}
                      \infer[\Rule{IfTrue}]
                      {
                        \begin{array}[c]{@{}c@{}}%
                          \emptyset % ping:\None
                          ;~
                          (\Timers_0',\circled{z}:0)+0
                          \Entails
                          \begin{array}[t]{@{}l@{}}%
                            \If{\circled{z}\leq 3}
                            \\ \mbox{}~
                            \Then{\On{\p}\Send{pong}.{\Term}}
                            \\ \mbox{}~
                            \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                          \end{array}%
                          \TypedBy
                          ~
                          \p:
                          \begin{array}[t]({@{}l @{\ } l@{}})
                            {(\Val_0 [x\mapsto 0])+0},
                             &
                            \begin{array}[t]\{{@{}l@{}}\}
                              !pong(x\leq3,~\{x\}).\End,
                              \\
                              ?timeout(x>3,~\emptyset).\End
                            \end{array}
                          \end{array}
                        \end{array}
                      }
                      % {(\text{See~\Cref{eq:exa:pingpong:eval:2:branch:3:0:set:4:if:true}})}
                      {
                        \begin{array}{@{\quad}c@{}}
                          \infer[\Rule{VSend}]
                          {
                            \begin{array}[c]{@{}c@{}}%
                              \emptyset % ping:\None
                              ;~
                              \Timers_0',\circled{z}:0
                              \Entails
                              \On{\p}\Send{pong}.{\Term}
                              \TypedBy
                              ~
                              \p:
                              \begin{array}[t]({@{}l @{\ } l@{}})
                                {\Val_0 [x\mapsto 0]},
                                 &
                                \begin{array}[t]\{{@{}l@{}}\}
                                  !pong(x\leq3,~\{x\}).\End,
                                  \\
                                  ?timeout(x>3,~\emptyset).\End
                                \end{array}
                              \end{array}
                            \end{array}
                          }
                          {
                            \begin{array}{@{\quad}c@{}}
                              \infer[\Rule{Weak}]
                              {
                                \begin{array}[c]{@{}c@{}}%
                                  \emptyset % ping:\None
                                  ;~
                                  \Timers_0',\circled{z}:0
                                  \Entails
                                  \Term
                                  \TypedBy
                                  ~
                                  \p:
                                  \begin{array}[t]({@{}l @{\ } l@{}})
                                    {\Val_0 [x \mapsto 0]},
                                     &
                                    \End
                                  \end{array}
                                \end{array}
                              }
                              {
                                {
                                    \begin{array}[c]{@{}c@{}}%
                                      \emptyset % ping:\None
                                      ;~
                                      \Timers_0',\circled{z}:0
                                      \Entails
                                      \Term
                                      \TypedBy
                                      ~
                                      \emptyset
                                    \end{array}
                                  }
                                \quad \Rule{End}
                              }
                              % {
                              %   \begin{array}{@{\quad}c@{}}
                              %
                              %   \end{array}
                              % }
                              \\\\
                              {\Val_0 [x\mapsto 0]} \models (x\leq3)
                              % \qquad
                              % pong : \None
                            \end{array}
                          }
                          \\\\
                          \Timers_0',\circled{z}:0 \models (\circled{z}\leq3)
                        \end{array}
                      }
                      % \\
                      % \emptyset+0~\text{not $t$-reading}
                    \end{array}
                  }
                  \\
                  \smash{\vdots}
                  \\
                  (t=4)%\smash{\mathllap{(t=4)\ }}
                   &
                  \infer[\Rule{Del}[t]]
                  {
                    \begin{array}[c]{@{}c@{}}%
                      \emptyset % ping:\None
                      ;~
                      \Timers_0',\circled{z}:0
                      \Entails
                      \begin{array}[t]{@{}l@{}}%
                        \Delay{4}.
                        \\ \mbox{}~
                        \begin{array}[t]{@{}l@{}}%
                          \If{\circled{z}\leq 3}
                          \\ \mbox{}~
                          \Then{\On{\p}\Send{pong}.{\Term}}
                          \\ \mbox{}~
                          % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                          \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                        \end{array}%
                      \end{array}%
                      \TypedBy
                      ~
                      \p:
                      \begin{array}[t]({@{}l @{\ } l@{}})
                        {\Val_0 [x\mapsto 0]},
                         &
                        \begin{array}[t]\{{@{}l@{}}\}
                          !pong(x\leq3,~\{x\}).\End,
                          \\
                          ?timeout(x>3,~\emptyset).\End
                        \end{array}
                      \end{array}
                    \end{array}
                  }
                  {
                    \begin{array}{@{\quad}c@{}}
                      \infer[\Rule{IfFalse}]
                      {
                        \begin{array}[c]{@{}c@{}}%
                          \emptyset % ping:\None
                          ;~
                          (\Timers_0',\circled{z}:0)+4
                          \Entails
                          \begin{array}[t]{@{}l@{}}%
                            \If{\circled{z}\leq 3}
                            \\ \mbox{}~
                            \Then{\On{\p}\Send{pong}.{\Term}}
                            \\ \mbox{}~
                            % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                            \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                          \end{array}%
                          \TypedBy
                          ~
                          \p:
                          \begin{array}[t]({@{}l @{\ } l@{}})
                            {(\Val_0 [x\mapsto 0])+4},
                             &
                            \begin{array}[t]\{{@{}l@{}}\}
                              !pong(x\leq3,~\{x\}).\End,
                              \\
                              ?timeout(x>3,~\emptyset).\End
                            \end{array}
                          \end{array}
                        \end{array}
                      }
                      % {(\text{See~\Cref{eq:exa:pingpong:eval:2:branch:3:0:set:4:if:false}})}
                      {
                        \begin{array}{@{\quad}c@{}}
                          \infer[\Rule{Branch}]
                          {
                            \begin{array}[c]{@{}c@{}}%
                              \emptyset % ping:\None
                              ;~
                              \Timers_4',\circled{z}:4
                              \Entails
                              \On{\p}\Recv*^{\infty}{timeout}:{\Term}
                              \TypedBy
                              ~
                              \p:
                              \begin{array}[t]({@{}l @{\ } l@{}})
                                {\Val_4 [x\mapsto 4]},
                                 &
                                \begin{array}[t]\{{@{}l@{}}\}
                                  !pong(x\leq3,~\{x\}).\End,
                                  \\
                                  ?timeout(x>3,~\emptyset).\End
                                \end{array}
                              \end{array}
                            \end{array}
                          }
                          {
                            \begin{array}{@{\quad}c@{}}
                              \infer[\Rule{VRecv}]
                              {
                                \begin{array}[c]{@{}c@{}}%
                                  \emptyset
                                  ;~
                                  \Timers_4',\circled{z}:4
                                  \Entails
                                  \On{\p}\Recv*^{\infty}{timeout}:{\Term}
                                  \TypedBy
                                  ~
                                  \p:
                                  \begin{array}[t]({@{}l @{\ } l@{}})
                                    {\Val_4 [x\mapsto 4]},
                                     &
                                    ?timeout(x>3,~\emptyset).\End
                                  \end{array}
                                \end{array}
                              }{
                                \begin{array}{@{\quad}c@{}}
                                  \begin{array}{@{}c | l@{}}
                                    (t'=0)%\smash{\mathllap{(t=0)\ }}
                                     &
                                    \infer[\Rule{Weak}]
                                    {
                                      \begin{array}[c]{@{}c@{}}%
                                        \emptyset % ping:\None
                                        ;~
                                        (\Timers_4',\circled{z}:4)+0
                                        \Entails
                                        {\Term}
                                        \TypedBy
                                        ~
                                        \p:
                                        \begin{array}[t]({@{}l @{\ } l@{}})
                                          {(\Val_4 [x\mapsto4])+0},
                                           &
                                          \End
                                        \end{array}
                                      \end{array}
                                    }
                                    {
                                      % \infer[\Rule{End}]
                                      {
                                          \begin{array}[c]{@{}c@{}}%
                                            \emptyset % ping:\None
                                            ;~
                                            \Timers_4',\circled{z}:4
                                            \Entails
                                            {\Term}
                                            \TypedBy
                                            ~
                                            \emptyset
                                          \end{array}
                                        }
                                      \quad \Rule{End}
                                    }
                                    \\
                                    % &
                                    \smash{\mathrel{\raisebox{-10pt}{\vdots}}}
                                    \\
                                    (t'=\infty)%\smash{\mathllap{(t=\infty)\ }}
                                     &
                                    \infer[\Rule{Weak}]
                                    {
                                      \begin{array}[c]{@{}c@{}}%
                                        \emptyset % ping:\None
                                        ;~
                                        (\Timers_4',\circled{z}:4)+\infty
                                        \Entails
                                        {\Term}
                                        \TypedBy
                                        ~
                                        \p:
                                        \begin{array}[t]({@{}l @{\ } l@{}})
                                          {(\Val_4 [x\mapsto 4])+\infty},
                                           &
                                          \End
                                        \end{array}
                                      \end{array}
                                    }
                                    {
                                      % \infer[\Rule{End}]
                                      {
                                          \begin{array}[c]{@{}c@{}}%
                                            \emptyset % ping:\None
                                            ;~
                                            \Timers_{\infty}',\circled{z}:\infty
                                            \Entails
                                            {\Term}
                                            \TypedBy
                                            ~
                                            \emptyset
                                          \end{array}
                                        }
                                      \quad \Rule{End}
                                    }
                                  \end{array}
                                  \\\\
                                  \None~\text{\bt}
                                  \quad
                                  % \emptyset~\text{not\ $\leq3$-reading}
                                  % \quad
                                  \forall \t': {\Val_4 [x\mapsto 4]}+\t'\models (x>3) \Bimplies \t'\in\infty
                                \end{array}
                              }
                              \\
                              \neg(1=2=1)
                            \end{array}
                          }
                          \\\\
                          \Timers_4',\circled{z}:4 \not\models (\circled{z}\leq3)
                        \end{array}
                      }
                    \end{array}
                    % \\
                    % \emptyset+4~\text{not $t$-reading}
                  }
                \end{array}
              \end{array}
            }
          \end{array}
        }
      \end{equation}

      \begin{equation}\label{eq:exa:pingpong:eval:2:branch:3:3:set}
        \infer[\Rule{Timer}]
        {
          \begin{array}[c]{@{}c@{}}%
            \emptyset % ping:\None
            ;~
            \Timers_3',\circled{z}:3
            \Entails
            \begin{array}[t]{@{}l@{}}%
              \Set{z}.
              \Delay{t\leq 4}.
              \\ \mbox{}~
              \begin{array}[t]{@{}l@{}}%
                \If{\circled{z}\leq 3}
                \\ \mbox{}~
                \Then{\On{\p}\Send{pong}.{\Term}}
                \\ \mbox{}~
                \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
              \end{array}%
            \end{array}%
            \TypedBy
            ~
            \p:
            \begin{array}[t]({@{}l @{\ } l@{}})
              {\Val_3 [x\mapsto 3]},
               &
              \begin{array}[t]\{{@{}l@{}}\}
                !pong(x\leq3,~\{x\}).\End,
                \\
                ?timeout(x>3,~\emptyset).\End
              \end{array}
            \end{array}
          \end{array}
        }
        {
          \begin{array}{@{\quad}c@{}}
            \infer[\Rule{Del}[\Duration]]
            {
              \begin{array}[c]{@{}c@{}}%
                \emptyset % ping:\None
                ;~
                \Timers_3',\circled{z}:0
                \Entails
                \begin{array}[t]{@{}l@{}}%
                  \Delay{t\leq 4}.
                  \\ \mbox{}~
                  \begin{array}[t]{@{}l@{}}%
                    \If{\circled{z}\leq 3}
                    \\ \mbox{}~
                    \Then{\On{\p}\Send{pong}.{\Term}}
                    \\ \mbox{}~
                    \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                  \end{array}%
                \end{array}%
                \TypedBy
                ~
                \p:
                \begin{array}[t]({@{}l @{\ } l@{}})
                  {\Val_3 [x\mapsto 3]},
                   &
                  \begin{array}[t]\{{@{}l@{}}\}
                    !pong(x\leq3,~\{x\}).\End,
                    \\
                    ?timeout(x>3,~\emptyset).\End
                  \end{array}
                \end{array}
              \end{array}
            }
            {
              \begin{array}{@{\quad}c@{}}
                \begin{array}{@{}c | l@{}}
                  (t=0)%\smash{\mathllap{(t=0)\ }}
                   &
                  \infer[\Rule{Del}[t]]
                  {
                    \begin{array}[c]{@{}c@{}}%
                      \emptyset % ping:\None
                      ;~
                      \Timers_3',\circled{z}:3
                      \Entails
                      \begin{array}[t]{@{}l@{}}%
                        \Delay{0}.
                        \\ \mbox{}~
                        \begin{array}[t]{@{}l@{}}%
                          \If{\circled{z}\leq 3}
                          \\ \mbox{}~
                          \Then{\On{\p}\Send{pong}.{\Term}}
                          \\ \mbox{}~
                          % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                          \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                        \end{array}%
                      \end{array}%
                      \TypedBy
                      ~
                      \p:
                      \begin{array}[t]({@{}l @{\ } l@{}})
                        {\Val_3 [x\mapsto 3]},
                         &
                        \begin{array}[t]\{{@{}l@{}}\}
                          !pong(x\leq3,~\{x\}).\End,
                          \\
                          ?timeout(x>3,~\emptyset).\End
                        \end{array}
                      \end{array}
                    \end{array}
                  }
                  {
                    \begin{array}{@{\quad}c@{}}
                      \infer[\Rule{IfTrue}]
                      {
                        \begin{array}[c]{@{}c@{}}%
                          \emptyset % ping:\None
                          ;~
                          (\Timers_3',\circled{z}:3)+0
                          \Entails
                          \begin{array}[t]{@{}l@{}}%
                            \If{\circled{z}\leq 3}
                            \\ \mbox{}~
                            \Then{\On{\p}\Send{pong}.{\Term}}
                            \\ \mbox{}~
                            \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                          \end{array}%
                          \TypedBy
                          ~
                          \p:
                          \begin{array}[t]({@{}l @{\ } l@{}})
                            {(\Val_3 [x\mapsto 3])+0},
                             &
                            \begin{array}[t]\{{@{}l@{}}\}
                              !pong(x\leq3,~\{x\}).\End,
                              \\
                              ?timeout(x>3,~\emptyset).\End
                            \end{array}
                          \end{array}
                        \end{array}
                      }
                      % {(\text{See~\Cref{eq:exa:pingpong:eval:2:branch:3:0:set:4:if:true}})}
                      {
                        \begin{array}{@{\quad}c@{}}
                          \infer[\Rule{VSend}]
                          {
                            \begin{array}[c]{@{}c@{}}%
                              \emptyset % ping:\None
                              ;~
                              \Timers_3',\circled{z}:3
                              \Entails
                              \On{\p}\Send{pong}.{\Term}
                              \TypedBy
                              ~
                              \p:
                              \begin{array}[t]({@{}l @{\ } l@{}})
                                {\Val_3 [x\mapsto 3]},
                                 &
                                \begin{array}[t]\{{@{}l@{}}\}
                                  !pong(x\leq3,~\{x\}).\End,
                                  \\
                                  ?timeout(x>3,~\emptyset).\End
                                \end{array}
                              \end{array}
                            \end{array}
                          }
                          {
                            \begin{array}{@{\quad}c@{}}
                              \infer[\Rule{Weak}]
                              {
                                \begin{array}[c]{@{}c@{}}%
                                  \emptyset % ping:\None
                                  ;~
                                  \Timers_3',\circled{z}:3
                                  \Entails
                                  \Term
                                  \TypedBy
                                  ~
                                  \p:
                                  \begin{array}[t]({@{}l @{\ } l@{}})
                                    {\Val_3 [x \mapsto 0]},
                                     &
                                    \End
                                  \end{array}
                                \end{array}
                              }
                              {
                                {
                                    \begin{array}[c]{@{}c@{}}%
                                      \emptyset % ping:\None
                                      ;~
                                      \Timers_3',\circled{z}:3
                                      \Entails
                                      \Term
                                      \TypedBy
                                      ~
                                      \emptyset
                                    \end{array}
                                  }
                                \quad \Rule{End}
                              }
                              % {
                              %   \begin{array}{@{\quad}c@{}}
                              %
                              %   \end{array}
                              % }
                              \\\\
                              {\Val_3 [x\mapsto 3]} \models (x\leq3)
                              % \qquad
                              % pong : \None
                            \end{array}
                          }
                          \\\\
                          \Timers_3',\circled{z}:3 \models (\circled{z}\leq3)
                        \end{array}
                      }
                      % \\
                      % \emptyset+0~\text{not $t$-reading}
                    \end{array}
                  }
                  \\
                  \smash{\vdots}
                  \\
                  (t=4)%\smash{\mathllap{(t=4)\ }}
                   &
                  \infer[\Rule{Del}[t]]
                  {
                    \begin{array}[c]{@{}c@{}}%
                      \emptyset % ping:\None
                      ;~
                      \Timers_3',\circled{z}:3
                      \Entails
                      \begin{array}[t]{@{}l@{}}%
                        \Delay{4}.
                        \\ \mbox{}~
                        \begin{array}[t]{@{}l@{}}%
                          \If{\circled{z}\leq 3}
                          \\ \mbox{}~
                          \Then{\On{\p}\Send{pong}.{\Term}}
                          \\ \mbox{}~
                          % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                          \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                        \end{array}%
                      \end{array}%
                      \TypedBy
                      ~
                      \p:
                      \begin{array}[t]({@{}l @{\ } l@{}})
                        {\Val_3 [x\mapsto 3]},
                         &
                        \begin{array}[t]\{{@{}l@{}}\}
                          !pong(x\leq3,~\{x\}).\End,
                          \\
                          ?timeout(x>3,~\emptyset).\End
                        \end{array}
                      \end{array}
                    \end{array}
                  }
                  {
                    \begin{array}{@{\quad}c@{}}
                      \infer[\Rule{IfFalse}]
                      {
                        \begin{array}[c]{@{}c@{}}%
                          \emptyset % ping:\None
                          ;~
                          (\Timers_3',\circled{z}:3)+4
                          \Entails
                          \begin{array}[t]{@{}l@{}}%
                            \If{\circled{z}\leq 3}
                            \\ \mbox{}~
                            \Then{\On{\p}\Send{pong}.{\Term}}
                            \\ \mbox{}~
                            % \Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}%
                            \smash{\mathrlap{\Else{\On{\p}\Recv*^{\infty}{timeout}:{\Term}}}}%
                          \end{array}%
                          \TypedBy
                          ~
                          \p:
                          \begin{array}[t]({@{}l @{\ } l@{}})
                            {(\Val_3 [x\mapsto 3])+4},
                             &
                            \begin{array}[t]\{{@{}l@{}}\}
                              !pong(x\leq3,~\{x\}).\End,
                              \\
                              ?timeout(x>3,~\emptyset).\End
                            \end{array}
                          \end{array}
                        \end{array}
                      }
                      % {(\text{See~\Cref{eq:exa:pingpong:eval:2:branch:3:0:set:4:if:false}})}
                      {
                        \begin{array}{@{\quad}c@{}}
                          \infer[\Rule{Branch}]
                          {
                            \begin{array}[c]{@{}c@{}}%
                              \emptyset % ping:\None
                              ;~
                              \Timers_7',\circled{z}:7
                              \Entails
                              \On{\p}\Recv*^{\infty}{timeout}:{\Term}
                              \TypedBy
                              ~
                              \p:
                              \begin{array}[t]({@{}l @{\ } l@{}})
                                {\Val_7 [x\mapsto 7]},
                                 &
                                \begin{array}[t]\{{@{}l@{}}\}
                                  !pong(x\leq3,~\{x\}).\End,
                                  \\
                                  ?timeout(x>3,~\emptyset).\End
                                \end{array}
                              \end{array}
                            \end{array}
                          }
                          {
                            \begin{array}{@{\quad}c@{}}
                              \infer[\Rule{VRecv}]
                              {
                                \begin{array}[c]{@{}c@{}}%
                                  \emptyset
                                  ;~
                                  \Timers_7',\circled{z}:7
                                  \Entails
                                  \On{\p}\Recv*^{\infty}{timeout}:{\Term}
                                  \TypedBy
                                  ~
                                  \p:
                                  \begin{array}[t]({@{}l @{\ } l@{}})
                                    {\Val_7 [x\mapsto 7]},
                                     &
                                    ?timeout(x>3,~\emptyset).\End
                                  \end{array}
                                \end{array}
                              }{
                                \begin{array}{@{\quad}c@{}}
                                  \begin{array}{@{}c | l@{}}
                                    (t'=0)%\smash{\mathllap{(t=0)\ }}
                                     &
                                    \infer[\Rule{Weak}]
                                    {
                                      \begin{array}[c]{@{}c@{}}%
                                        \emptyset % ping:\None
                                        ;~
                                        (\Timers_7',\circled{z}:7)+0
                                        \Entails
                                        {\Term}
                                        \TypedBy
                                        ~
                                        \p:
                                        \begin{array}[t]({@{}l @{\ } l@{}})
                                          {(\Val_7 [x\mapsto 7])+0},
                                           &
                                          \End
                                        \end{array}
                                      \end{array}
                                    }
                                    {
                                      % \infer[\Rule{End}]
                                      {
                                          \begin{array}[c]{@{}c@{}}%
                                            \emptyset % ping:\None
                                            ;~
                                            \Timers_7',\circled{z}:7
                                            \Entails
                                            {\Term}
                                            \TypedBy
                                            ~
                                            \emptyset
                                          \end{array}
                                        }
                                      \quad \Rule{End}
                                    }
                                    \\
                                    % &
                                    \smash{\mathrel{\raisebox{-10pt}{\vdots}}}
                                    \\
                                    (t'=\infty)%\smash{\mathllap{(t=\infty)\ }}
                                     &
                                    \infer[\Rule{Weak}]
                                    {
                                      \begin{array}[c]{@{}c@{}}%
                                        \emptyset % ping:\None
                                        ;~
                                        (\Timers_7',\circled{z}:7)+\infty
                                        \Entails
                                        {\Term}
                                        \TypedBy
                                        ~
                                        \p:
                                        \begin{array}[t]({@{}l @{\ } l@{}})
                                          {(\Val_7 [x\mapsto 7])+\infty},
                                           &
                                          \End
                                        \end{array}
                                      \end{array}
                                    }
                                    {
                                      % \infer[\Rule{End}]
                                      {
                                          \begin{array}[c]{@{}c@{}}%
                                            \emptyset % ping:\None
                                            ;~
                                            \Timers_{\infty}',\circled{z}:\infty
                                            \Entails
                                            {\Term}
                                            \TypedBy
                                            ~
                                            \emptyset
                                          \end{array}
                                        }
                                      \quad \Rule{End}
                                    }
                                  \end{array}
                                  \\\\
                                  \None~\text{\bt}
                                  \quad
                                  % \emptyset~\text{not\ $\leq3$-reading}
                                  % \quad
                                  \forall \t': {\Val_7 [x\mapsto 7]}+\t'\models (x>3) \Bimplies \t'\in\infty
                                \end{array}
                              }
                              \\
                              \neg(1=2=1)
                            \end{array}
                          }
                          \\\\
                          \Timers_7',\circled{z}:7 \not\models (\circled{z}\leq3)
                        \end{array}
                      }
                    \end{array}
                    % \\
                    % \emptyset+4~\text{not $t$-reading}
                  }
                \end{array}
              \end{array}
            }
          \end{array}
        }
      \end{equation}

      \begin{equation}\label{eq:exa:pingpong:eval:2:vsend}
        \infer[\Rule{Del}[t]]
        {%
          \begin{array}[c]{@{}c@{}}%
            \emptyset
            ;~
            \Timers_3
            \Entails
            \begin{array}[t]{@{}l@{}}%
              \Delay{0.1}.{}
              \\ \mbox{}~
              \On{\p}\Send{pong}.{}
              \\ \mbox{}~
              \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
              \\ \mbox{}~
              \begin{array}[t]{@{}l@{}}%
                \mathtt{after\ }
                \Delay{0.1}.{}
                % \\ \mbox{}~
                % \On{\p}\Send{timeout}.{\Term}%
                \smash{\mathrlap{\On{\p}\Send{timeout}.{\Term}}}%
              \end{array}%
              % \mathtt{after\ }
              % \Delay{0.1}.{}
              % \\ \mbox{}~
              % \On{\p}\Send{timeout}.{\Term}%
            \end{array}%
            \TypedBy
            ~
            \p:
            \begin{array}[t]({@{}l @{\ } l@{}})
              {\Val_3},
               &
              !pong(x>3,~\{x\}).
              % \\ \mbox{}~
              \begin{array}[t]\{{@{}l@{}}\}
                ?ping(x\leq3,~\{x\}).\End,
                \\
                !timeout(x>3,~\emptyset).\End
              \end{array}
            \end{array}
          \end{array}
        }
        {
          \begin{array}{@{\quad}c@{}}
            \infer[\Rule{VSend}]
            {%
              \begin{array}[c]{@{}c@{}}%
                \emptyset
                ;~
                \Timers_3+0.1
                \Entails
                \begin{array}[t]{@{}l@{}}%
                  \On{\p}\Send{pong}.{}
                  \\ \mbox{}~
                  \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
                  \\ \mbox{}~
                  \begin{array}[t]{@{}l@{}}%
                    \mathtt{after\ }
                    \Delay{0.1}.{}
                    % \\ \mbox{}~
                    % \On{\p}\Send{timeout}.{\Term}%
                    \smash{\mathrlap{\On{\p}\Send{timeout}.{\Term}}}%
                  \end{array}%
                  % \mathtt{after\ }
                  % \Delay{0.1}.{}
                  % \\ \mbox{}~
                  % \On{\p}\Send{timeout}.{\Term}%
                \end{array}%
                \TypedBy
                ~
                \p:
                \begin{array}[t]({@{}l @{\ } l@{}})
                  {\Val_3+0.1},
                   &
                  !pong(x>3,~\{x\}).
                  % \\ \mbox{}~
                  \begin{array}[t]\{{@{}l@{}}\}
                    ?ping(x\leq3,~\{x\}).\End,
                    \\
                    !timeout(x>3,~\emptyset).\End
                  \end{array}
                \end{array}
              \end{array}
            }
            {
              \begin{array}{@{\quad}c@{}}
                \infer[\Rule{Timeout}]
                {
                  \begin{array}[c]{@{}c@{}}%
                    \emptyset
                    ;~
                    \Timers_{3.1}
                    \Entails
                    \begin{array}[t]{@{}l@{}}%
                      \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
                      \\ \mbox{}~
                      \begin{array}[t]{@{}l@{}}%
                        \mathtt{after\ }
                        \Delay{0.1}.{}
                        \\ \mbox{}~
                        \On{\p}\Send{timeout}.{\Term}%
                      \end{array}%
                    \end{array}%
                    \TypedBy
                    ~
                    \p:
                    \begin{array}[t]({@{}l @{\ } l@{}})
                      {\Val_{3.1} [x \mapsto 0]},
                       &
                      \begin{array}[t]\{{@{}l@{}}\}
                        ?ping(x\leq3,~\{x\}).\End,
                        \\
                        !timeout(x>3,~\emptyset).\End
                      \end{array}
                    \end{array}
                  \end{array}
                }
                {
                  \begin{array}{@{\quad}c@{}}
                    \infer[\Rule{Branch}]
                    {
                      \begin{array}[c]{@{}c@{}}%
                        \emptyset
                        ;~
                        \Timers_{3.1}
                        \Entails
                        \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
                        \TypedBy
                        ~
                        \p:
                        \begin{array}[t]({@{}l @{\ } l@{}})
                          {\Val_{3.1} [x\mapsto 0]},
                           &
                          \begin{array}[t]\{{@{}l@{}}\}
                            ?ping(x\leq3,~\{x\}).\End,
                            \\
                            !timeout(x>3,~\emptyset).\End
                          \end{array}
                        \end{array}
                      \end{array}
                    }
                    {
                      \begin{array}{@{\quad}c@{}}
                        \infer[\Rule{VRecv}]
                        {
                          \begin{array}[c]{@{}c@{}}%
                            \emptyset
                            ;~
                            \Timers_{3.1}
                            \Entails
                            \On{\p}\Recv*^{\leq 3}{ping}:{\Term}%
                            \TypedBy
                            ~
                            \p:
                            \begin{array}[t]({@{}l @{\ } l@{}})
                              {\Val_{3.1} [x\mapsto 0]},
                               &
                              ?ping(x\leq3,~\{x\}).\End
                            \end{array}
                          \end{array}
                        }
                        {
                          \begin{array}{@{\quad}c@{}}
                            \begin{array}{@{}c | l@{}}
                              (t=0)%\smash{\mathllap{(t=0)\ }}
                               &
                              \begin{array}{@{\quad}c@{}}
                                \infer[\Rule{Weak}]
                                {
                                  \begin{array}[c]{@{}c@{}}%
                                    \emptyset
                                    ;~
                                    \Timers_{3.1}
                                    \Entails
                                    {\Term}%
                                    \TypedBy
                                    ~
                                    \p:
                                    \begin{array}[t]({@{}l @{\ } l@{}})
                                      {(\Val_{3.1} [x\mapsto0])+0},
                                       &
                                      \End
                                    \end{array}
                                  \end{array}
                                }
                                {
                                  \begin{array}{@{\quad}c@{}}
                                    \begin{array}[c]{@{}c@{}}%
                                      \emptyset
                                      ;~
                                      \Timers_{3.1}
                                      \Entails
                                      {\Term}%
                                      \TypedBy
                                      ~
                                      \emptyset
                                    \end{array}
                                    \quad \Rule{End}
                                  \end{array}
                                }
                              \end{array}
                              \\
                              \smash{\vdots}
                              \\
                              (t=3)%\smash{\mathllap{(t=0)\ }}
                               &
                              \begin{array}{@{\quad}c@{}}
                                \infer[\Rule{Weak}]
                                {
                                  \begin{array}[c]{@{}c@{}}%
                                    \emptyset
                                    ;~
                                    \Timers_{3.1}
                                    \Entails
                                    {\Term}%
                                    \TypedBy
                                    ~
                                    \p:
                                    \begin{array}[t]({@{}l @{\ } l@{}})
                                      {(\Val_{3.1} [x\mapsto0])+3[x \mapsto 0]},
                                       &
                                      \End
                                    \end{array}
                                  \end{array}
                                }
                                {
                                  \begin{array}{@{\quad}c@{}}
                                    \begin{array}[c]{@{}c@{}}%
                                      \emptyset
                                      ;~
                                      \Timers_{3.1}
                                      \Entails
                                      {\Term}%
                                      \TypedBy
                                      ~
                                      \emptyset
                                    \end{array}
                                    \quad \Rule{End}
                                  \end{array}
                                }
                              \end{array}
                            \end{array}
                          \end{array}
                        }
                      \end{array}
                    }
                    \\\\
                    \infer[\Rule{Del}[t]]
                    {
                      \begin{array}[c]{@{}c@{}}%
                        \emptyset
                        ;~
                        \Timers_{3.1}+3
                        \Entails
                        \begin{array}[t]{@{}l@{}}%
                          \Delay{0.1}.{}
                          \\ \mbox{}~
                          \On{\p}\Send{timeout}.{\Term}%
                        \end{array}%
                        \TypedBy
                        ~
                        \p:
                        \begin{array}[t]({@{}l @{\ } l@{}})
                          {(\Val_{3.1} [x\mapsto 0])+3},
                           &
                          \begin{array}[t]\{{@{}l@{}}\}
                            ?ping(x\leq3,~\{x\}).\End,
                            \\
                            !timeout(x>3,~\emptyset).\End
                          \end{array}
                        \end{array}
                      \end{array}
                    }
                    {
                      \begin{array}{@{\quad}c@{}}
                        \infer[\Rule{VSend}]
                        {
                          \begin{array}[c]{@{}c@{}}%
                            \emptyset
                            ;~
                            \Timers_{6.1}+0.1
                            \Entails
                            \On{\p}\Send{timeout}.{\Term}%
                            \TypedBy
                            ~
                            \p:
                            \begin{array}[t]({@{}l @{\ } l@{}})
                              {(\Val_{6.1}[x\mapsto3])+0.1},
                               &
                              \begin{array}[t]\{{@{}l@{}}\}
                                ?ping(x\leq3,~\{x\}).\End,
                                \\
                                !timeout(x>3,~\emptyset).\End
                              \end{array}
                            \end{array}
                          \end{array}
                        }
                        {
                          \begin{array}{@{\quad}c@{}}
                            \infer[\Rule{Weak}]
                            {
                              \begin{array}[c]{@{}c@{}}%
                                \emptyset
                                ;~
                                \Timers_{6.2}
                                \Entails
                                {\Term}%
                                \TypedBy
                                ~
                                \p:
                                \begin{array}[t]({@{}l @{\ } l@{}})
                                  {\Val_{6.2}[x\mapsto3.1]},
                                   &
                                  \End
                                \end{array}
                              \end{array}
                            }
                            {
                              \begin{array}{@{\quad}c@{}}
                                \begin{array}[c]{@{}c@{}}%
                                  \emptyset
                                  ;~
                                  \Timers_{6.2}
                                  \Entails
                                  {\Term}%
                                  \TypedBy
                                  ~
                                  \emptyset
                                \end{array}
